Deep Stochastic Radar Models

Accurate simulation and validation of advanced driver assistance systems requires accurate sensor models. Modeling automotive radar is complicated by effects such as multipath reflections, interference, reflective surfaces, discrete cells, and attenuation. Detailed radar simulations based on physical principles exist but are computationally intractable for realistic automotive scenes. This paper describes a methodology for the construction of stochastic automotive radar models based on deep learning with adversarial loss connected to real-world data. The resulting model exhibits fundamental radar effects while remaining real-time capable.

==> CCR_power.tex <==
\begin{tikzpicture}[]
\begin{axis}[
        width={\columnwidth}, height = {0.53\columnwidth},
        ymin = {-100.0}, ymax = {-45.0},
        xlabel = {distance to CCR [\si{m}]},
        ylabel = {power [\si{dB}]},
        enlargelimits = false,
        axis on top,
        % colormap={wb}{gray(0cm)=(0); gray(1cm)=(1)},
        % colorbar,
        legend cell align=left,
        legend style={
            draw=none,
            at={(0.5,-0.33)},
            anchor=north,
            legend columns=3,
            font=\small,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
    ]
    \addplot [forget plot, point meta min=0, point meta max=23] graphics [xmin=0.0, xmax=75.0, ymin=-100.0, ymax=-45.0] {CCR_power_hist2d_inv.png};
\addplot+ [mark = {none}, black, solid,  thick, mark=none]coordinates {
(0.0, Inf)
(1.530612244897959, -57.53600459503607)
(3.061224489795918, -60.30859331727585)
(4.591836734693878, -61.93045374970851)
(6.122448979591836, -63.08118203951563)
(7.653061224489796, -63.973756244772474)
(9.183673469387756, -64.7030424719483)
(10.714285714285714, -65.31964519125732)
(12.244897959183673, -65.85377076175541)
(13.775510204081632, -66.32490290438095)
(15.306122448979592, -66.74634496701225)
(16.836734693877553, -67.12758568622955)
(18.367346938775512, -67.47563119418807)
(19.897959183673468, -67.79580202488222)
(21.428571428571427, -68.09223391349711)
(22.959183673469386, -68.36820539944492)
(24.489795918367346, -68.6263594839952)
(26.020408163265305, -68.86885797126094)
(27.551020408163264, -69.09749162662072)
(29.081632653061224, -69.31376051170183)
(30.612244897959183, -69.51893368925204)
(32.142857142857146, -69.71409434592977)
(33.673469387755105, -69.90017440846934)
(35.204081632653065, -70.07798145875267)
(36.734693877551024, -70.24821991642786)
(38.265306122448976, -70.41150789450887)
(39.795918367346935, -70.568390747122)
(41.326530612244895, -70.71935205905339)
(42.857142857142854, -70.86482263573689)
(44.38775510204081, -71.00518791498197)
(45.91836734693877, -71.14079412168469)
(47.44897959183673, -71.27195341297666)
(48.97959183673469, -71.39894820623498)
(50.51020408163265, -71.522034840902)
(52.04081632653061, -71.64144669350071)
(53.57142857142857, -71.75739684099372)
(55.10204081632653, -71.87008034886051)
(56.63265306122449, -71.97967624561296)
(58.16326530612245, -72.08634923394162)
(59.69387755102041, -72.19025117955465)
(61.224489795918366, -72.29152241149181)
(62.755102040816325, -72.39029286185331)
(64.28571428571429, -72.48668306816954)
(65.81632653061224, -72.58080505781032)
(67.34693877551021, -72.67276313070911)
(68.87755102040816, -72.76265455411735)
(70.40816326530613, -72.85057018099245)
(71.93877551020408, -72.9365950018763)
(73.46938775510205, -73.02080863866763)
(75.0, -73.10328578747857)
};
\addlegendentry{True}
\addplot+ [mark = {none}, black!30, solid,  ultra thick, mark=none]coordinates {
(0.0, Inf)
(1.530612244897959, -37.03600459503607)
(3.061224489795918, -39.80859331727585)
(4.591836734693878, -41.43045374970851)
(6.122448979591836, -42.58118203951563)
(7.653061224489796, -43.473756244772474)
(9.183673469387756, -44.203042471948294)
(10.714285714285714, -44.81964519125732)
(12.244897959183673, -45.35377076175541)
(13.775510204081632, -45.82490290438095)
(15.306122448979592, -46.246344967012256)
(16.836734693877553, -46.62758568622955)
(18.367346938775512, -46.97563119418807)
(19.897959183673468, -47.29580202488222)
(21.428571428571427, -47.592233913497104)
(22.959183673469386, -47.86820539944491)
(24.489795918367346, -48.126359483995195)
(26.020408163265305, -48.36885797126094)
(27.551020408163264, -48.59749162662073)
(29.081632653061224, -48.81376051170183)
(30.612244897959183, -49.01893368925204)
(32.142857142857146, -49.214094345929766)
(33.673469387755105, -49.40017440846933)
(35.204081632653065, -49.577981458752674)
(36.734693877551024, -49.74821991642786)
(38.265306122448976, -49.91150789450887)
(39.795918367346935, -50.068390747121995)
(41.326530612244895, -50.219352059053385)
(42.857142857142854, -50.364822635736886)
(44.38775510204081, -50.50518791498197)
(45.91836734693877, -50.64079412168469)
(47.44897959183673, -50.77195341297666)
(48.97959183673469, -50.89894820623498)
(50.51020408163265, -51.022034840901995)
(52.04081632653061, -51.14144669350072)
(53.57142857142857, -51.25739684099373)
(55.10204081632653, -51.37008034886051)
(56.63265306122449, -51.479676245612964)
(58.16326530612245, -51.58634923394162)
(59.69387755102041, -51.69025117955466)
(61.224489795918366, -51.79152241149181)
(62.755102040816325, -51.890292861853304)
(64.28571428571429, -51.98668306816954)
(65.81632653061224, -52.08080505781032)
(67.34693877551021, -52.172763130709114)
(68.87755102040816, -52.26265455411735)
(70.40816326530613, -52.35057018099245)
(71.93877551020408, -52.436595001876306)
(73.46938775510205, -52.52080863866763)
(75.0, -52.603285787478576)
};
\addlegendentry{Normal}
\addplot+ [mark = {none}, black!70, solid,  ultra thick, mark=none]coordinates {
(0.0, Inf)
(1.530612244897959, -52.3693379283694)
(3.061224489795918, -55.14192665060918)
(4.591836734693878, -56.76378708304184)
(6.122448979591836, -57.91451537284896)
(7.653061224489796, -58.8070895781058)
(9.183673469387756, -59.53637580528162)
(10.714285714285714, -60.15297852459065)
(12.244897959183673, -60.68710409508874)
(13.775510204081632, -61.15823623771428)
(15.306122448979592, -61.579678300345584)
(16.836734693877553, -61.96091901956288)
(18.367346938775512, -62.3089645275214)
(19.897959183673468, -62.62913535821555)
(21.428571428571427, -62.92556724683043)
(22.959183673469386, -63.20153873277824)
(24.489795918367346, -63.45969281732852)
(26.020408163265305, -63.702191304594265)
(27.551020408163264, -63.93082495995406)
(29.081632653061224, -64.14709384503516)
(30.612244897959183, -64.35226702258537)
(32.142857142857146, -64.5474276792631)
(33.673469387755105, -64.73350774180267)
(35.204081632653065, -64.911314792086)
(36.734693877551024, -65.08155324976119)
(38.265306122448976, -65.2448412278422)
(39.795918367346935, -65.40172408045532)
(41.326530612244895, -65.55268539238672)
(42.857142857142854, -65.69815596907021)
(44.38775510204081, -65.83852124831529)
(45.91836734693877, -65.97412745501802)
(47.44897959183673, -66.10528674630999)
(48.97959183673469, -66.2322815395683)
(50.51020408163265, -66.35536817423532)
(52.04081632653061, -66.47478002683404)
(53.57142857142857, -66.59073017432705)
(55.10204081632653, -66.70341368219384)
(56.63265306122449, -66.81300957894629)
(58.16326530612245, -66.91968256727495)
(59.69387755102041, -67.023584512888)
(61.224489795918366, -67.12485574482514)
(62.755102040816325, -67.22362619518663)
(64.28571428571429, -67.32001640150287)
(65.81632653061224, -67.41413839114365)
(67.34693877551021, -67.50609646404244)
(68.87755102040816, -67.59598788745068)
(70.40816326530613, -67.68390351432578)
(71.93877551020408, -67.76992833520964)
(73.46938775510205, -67.85414197200096)
(75.0, -67.93661912081191)
};
\addlegendentry{GMM}
\addplot+ [mark = {none}, black!30, dashed, ultra thick, mark=none]coordinates {
(0.0, Inf)
(1.530612244897959, -63.8693379283694)
(3.061224489795918, -66.64192665060918)
(4.591836734693878, -68.26378708304183)
(6.122448979591836, -69.41451537284897)
(7.653061224489796, -70.3070895781058)
(9.183673469387756, -71.03637580528162)
(10.714285714285714, -71.65297852459065)
(12.244897959183673, -72.18710409508874)
(13.775510204081632, -72.65823623771428)
(15.306122448979592, -73.07967830034558)
(16.836734693877553, -73.46091901956288)
(18.367346938775512, -73.8089645275214)
(19.897959183673468, -74.12913535821555)
(21.428571428571427, -74.42556724683044)
(22.959183673469386, -74.70153873277823)
(24.489795918367346, -74.95969281732852)
(26.020408163265305, -75.20219130459427)
(27.551020408163264, -75.43082495995407)
(29.081632653061224, -75.64709384503516)
(30.612244897959183, -75.85226702258537)
(32.142857142857146, -76.0474276792631)
(33.673469387755105, -76.23350774180267)
(35.204081632653065, -76.411314792086)
(36.734693877551024, -76.58155324976119)
(38.265306122448976, -76.7448412278422)
(39.795918367346935, -76.90172408045532)
(41.326530612244895, -77.05268539238672)
(42.857142857142854, -77.19815596907021)
(44.38775510204081, -77.33852124831529)
(45.91836734693877, -77.47412745501802)
(47.44897959183673, -77.60528674630999)
(48.97959183673469, -77.7322815395683)
(50.51020408163265, -77.85536817423532)
(52.04081632653061, -77.97478002683404)
(53.57142857142857, -78.09073017432705)
(55.10204081632653, -78.20341368219384)
(56.63265306122449, -78.31300957894629)
(58.16326530612245, -78.41968256727495)
(59.69387755102041, -78.523584512888)
(61.224489795918366, -78.62485574482514)
(62.755102040816325, -78.72362619518663)
(64.28571428571429, -78.82001640150287)
(65.81632653061224, -78.91413839114365)
(67.34693877551021, -79.00609646404244)
(68.87755102040816, -79.09598788745068)
(70.40816326530613, -79.18390351432578)
(71.93877551020408, -79.26992833520964)
(73.46938775510205, -79.35414197200096)
(75.0, -79.43661912081191)
};
\addlegendentry{$\mathcal{L}_\text{vae}$}
\addplot+ [mark = {none}, black!50, dashed, ultra thick, mark=none]coordinates {
(0.0, Inf)
(1.530612244897959, -61.8693379283694)
(3.061224489795918, -64.64192665060918)
(4.591836734693878, -66.26378708304183)
(6.122448979591836, -67.41451537284897)
(7.653061224489796, -68.3070895781058)
(9.183673469387756, -69.03637580528162)
(10.714285714285714, -69.65297852459065)
(12.244897959183673, -70.18710409508874)
(13.775510204081632, -70.65823623771428)
(15.306122448979592, -71.07967830034558)
(16.836734693877553, -71.46091901956288)
(18.367346938775512, -71.8089645275214)
(19.897959183673468, -72.12913535821555)
(21.428571428571427, -72.42556724683044)
(22.959183673469386, -72.70153873277823)
(24.489795918367346, -72.95969281732852)
(26.020408163265305, -73.20219130459427)
(27.551020408163264, -73.43082495995407)
(29.081632653061224, -73.64709384503516)
(30.612244897959183, -73.85226702258537)
(32.142857142857146, -74.0474276792631)
(33.673469387755105, -74.23350774180267)
(35.204081632653065, -74.411314792086)
(36.734693877551024, -74.58155324976119)
(38.265306122448976, -74.7448412278422)
(39.795918367346935, -74.90172408045532)
(41.326530612244895, -75.05268539238672)
(42.857142857142854, -75.19815596907021)
(44.38775510204081, -75.33852124831529)
(45.91836734693877, -75.47412745501802)
(47.44897959183673, -75.60528674630999)
(48.97959183673469, -75.7322815395683)
(50.51020408163265, -75.85536817423532)
(52.04081632653061, -75.97478002683404)
(53.57142857142857, -76.09073017432705)
(55.10204081632653, -76.20341368219384)
(56.63265306122449, -76.31300957894629)
(58.16326530612245, -76.41968256727495)
(59.69387755102041, -76.523584512888)
(61.224489795918366, -76.62485574482514)
(62.755102040816325, -76.72362619518663)
(64.28571428571429, -76.82001640150287)
(65.81632653061224, -76.91413839114365)
(67.34693877551021, -77.00609646404244)
(68.87755102040816, -77.09598788745068)
(70.40816326530613, -77.18390351432578)
(71.93877551020408, -77.26992833520964)
(73.46938775510205, -77.35414197200096)
(75.0, -77.43661912081191)
};
\addlegendentry{$\mathcal{L}_\text{adv}$}
\addplot+ [mark = {none}, black!70, dashed, ultra thick, mark=none]coordinates {
(0.0, Inf)
(1.530612244897959, -57.70267126170273)
(3.061224489795918, -60.475259983942514)
(4.591836734693878, -62.097120416375176)
(6.122448979591836, -63.247848706182296)
(7.653061224489796, -64.14042291143913)
(9.183673469387756, -64.86970913861495)
(10.714285714285714, -65.486311857924)
(12.244897959183673, -66.02043742842208)
(13.775510204081632, -66.49156957104762)
(15.306122448979592, -66.91301163367892)
(16.836734693877553, -67.29425235289622)
(18.367346938775512, -67.64229786085474)
(19.897959183673468, -67.96246869154888)
(21.428571428571427, -68.25890058016377)
(22.959183673469386, -68.53487206611157)
(24.489795918367346, -68.79302615066186)
(26.020408163265305, -69.0355246379276)
(27.551020408163264, -69.2641582932874)
(29.081632653061224, -69.4804271783685)
(30.612244897959183, -69.6856003559187)
(32.142857142857146, -69.88076101259642)
(33.673469387755105, -70.066841075136)
(35.204081632653065, -70.24464812541933)
(36.734693877551024, -70.41488658309451)
(38.265306122448976, -70.57817456117554)
(39.795918367346935, -70.73505741378867)
(41.326530612244895, -70.88601872572005)
(42.857142857142854, -71.03148930240354)
(44.38775510204081, -71.17185458164863)
(45.91836734693877, -71.30746078835136)
(47.44897959183673, -71.43862007964331)
(48.97959183673469, -71.56561487290165)
(50.51020408163265, -71.68870150756865)
(52.04081632653061, -71.80811336016738)
(53.57142857142857, -71.92406350766039)
(55.10204081632653, -72.03674701552717)
(56.63265306122449, -72.14634291227964)
(58.16326530612245, -72.25301590060828)
(59.69387755102041, -72.35691784622132)
(61.224489795918366, -72.45818907815848)
(62.755102040816325, -72.55695952851997)
(64.28571428571429, -72.65334973483621)
(65.81632653061224, -72.74747172447698)
(67.34693877551021, -72.83942979737577)
(68.87755102040816, -72.92932122078402)
(70.40816326530613, -73.01723684765912)
(71.93877551020408, -73.10326166854297)
(73.46938775510205, -73.1874753053343)
(75.0, -73.26995245414524)
};
\addlegendentry{$\mathcal{L}_\text{vae}$ \& $\mathcal{L}_\text{adv}$}
\end{axis}

\end{tikzpicture}


==> clutter_histograms.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[
        width=\columnwidth, height=0.43\columnwidth,
        group style={vertical sep = 1.25cm, group size=1 by 3}
    ]
\nextgroupplot [
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled y ticks=false,
    y label style={at={(axis description cs:-0.12,.5)},anchor=south},
    xlabel = {Distance [\si{m}] }, ylabel = {likelihood [\si{1\per m}]}, ymin = {0}, xmax = {81}, xmin = {15}]\addplot+ [black,    densely dotted,  thick, mark=none]coordinates {
    (2.1186440677966103, 0.0)
    (6.3559322033898304, 0.0)
    (10.593220338983052, 0.0)
    (14.830508474576272, 0.0)
    (19.06779661016949, 0.002599744709753727)
    (23.305084745762713, 0.030014169779724334)
    (27.54237288135593, 0.070977714800979)
    (31.779661016949156, 0.10099188458070334)
    (36.016949152542374, 0.07906971297413137)
    (40.25423728813559, 0.09307554483388568)
    (44.49152542372882, 0.09697516189851627)
    (48.728813559322035, 0.07337837996088672)
    (52.96610169491525, 0.0981930603211036)
    (57.20338983050847, 0.0961437120138653)
    (61.440677966101696, 0.07231271884112281)
    (65.67796610169492, 0.0820676167835771)
    (69.91525423728814, 0.056878198447179514)
    (74.15254237288136, 0.04732238005457122)
    (78.38983050847457, 0.0)
    (82.62711864406779, 0.0)
    (86.86440677966101, 0.0)
    (91.10169491525424, 0.0)
    (95.33898305084746, 0.0)
    (99.57627118644068, 0.0)
    (103.8135593220339, 0.0)
    (108.05084745762711, 0.0)
    (112.28813559322035, 0.0)
    (116.52542372881356, 0.0)
    (120.76271186440678, 0.0)
    (125.0, 0.0)
    (129.23728813559322, 0.0)
    (133.47457627118644, 0.0)
    (137.71186440677968, 0.0)
    (141.94915254237287, 0.0)
    (146.18644067796612, 0.0)
    (150.4237288135593, 0.0)
    (154.66101694915255, 0.0)
    (158.89830508474574, 0.0)
    (163.135593220339, 0.0)
    (167.37288135593218, 0.0)
    (171.61016949152543, 0.0)
    (175.84745762711864, 0.0)
    (180.08474576271186, 0.0)
    (184.3220338983051, 0.0)
    (188.5593220338983, 0.0)
    (192.79661016949154, 0.0)
    (197.03389830508473, 0.0)
    (201.27118644067798, 0.0)
    (205.50847457627117, 0.0)
    (209.74576271186442, 0.0)
    (213.9830508474576, 0.0)
    (218.22033898305085, 0.0)
    (222.45762711864404, 0.0)
    (226.6949152542373, 0.0)
    (230.93220338983053, 0.0)
    (235.16949152542372, 0.0)
    (239.40677966101697, 0.0)
    (243.64406779661016, 0.0)
    (247.8813559322034, 0.0)
};
\addplot+ [black!50, solid,  thick, mark=none]coordinates {
    (2.1186440677966103, 2.0935393376041534e-5)
    (6.3559322033898304, 2.0935393376041534e-5)
    (10.593220338983052, 2.0935393376041534e-5)
    (14.830508474576272, 2.0935393376041534e-5)
    (19.06779661016949, 0.0008792865217937445)
    (23.305084745762713, 0.00981869949336348)
    (27.54237288135593, 0.03621823054055186)
    (31.779661016949156, 0.05820039358539547)
    (36.016949152542374, 0.05493447221873299)
    (40.25423728813559, 0.08131306787254533)
    (44.49152542372882, 0.10287652304986811)
    (48.728813559322035, 0.08443244148557551)
    (52.96610169491525, 0.1260520035171461)
    (57.20338983050847, 0.127517481053469)
    (61.440677966101696, 0.08221328978771511)
    (65.67796610169492, 0.11790813549386593)
    (69.91525423728814, 0.06984047230247456)
    (74.15254237288136, 0.04685341037558096)
    (78.38983050847457, 2.0935393376041534e-5)
    (82.62711864406779, 2.0935393376041534e-5)
    (86.86440677966101, 2.0935393376041534e-5)
    (91.10169491525424, 2.0935393376041534e-5)
    (95.33898305084746, 2.0935393376041534e-5)
    (99.57627118644068, 2.0935393376041534e-5)
    (103.8135593220339, 2.0935393376041534e-5)
    (108.05084745762711, 2.0935393376041534e-5)
    (112.28813559322035, 2.0935393376041534e-5)
    (116.52542372881356, 2.0935393376041534e-5)
    (120.76271186440678, 2.0935393376041534e-5)
    (125.0, 2.0935393376041534e-5)
    (129.23728813559322, 2.0935393376041534e-5)
    (133.47457627118644, 2.0935393376041534e-5)
    (137.71186440677968, 2.0935393376041534e-5)
    (141.94915254237287, 2.0935393376041534e-5)
    (146.18644067796612, 2.0935393376041534e-5)
    (150.4237288135593, 2.0935393376041534e-5)
    (154.66101694915255, 2.0935393376041534e-5)
    (158.89830508474574, 2.0935393376041534e-5)
    (163.135593220339, 2.0935393376041534e-5)
    (167.37288135593218, 2.0935393376041534e-5)
    (171.61016949152543, 2.0935393376041534e-5)
    (175.84745762711864, 2.0935393376041534e-5)
    (180.08474576271186, 2.0935393376041534e-5)
    (184.3220338983051, 2.0935393376041534e-5)
    (188.5593220338983, 2.0935393376041534e-5)
    (192.79661016949154, 2.0935393376041534e-5)
    (197.03389830508473, 2.0935393376041534e-5)
    (201.27118644067798, 2.0935393376041534e-5)
    (205.50847457627117, 2.0935393376041534e-5)
    (209.74576271186442, 2.0935393376041534e-5)
    (213.9830508474576, 2.0935393376041534e-5)
    (218.22033898305085, 2.0935393376041534e-5)
    (222.45762711864404, 2.0935393376041534e-5)
    (226.6949152542373, 2.0935393376041534e-5)
    (230.93220338983053, 2.0935393376041534e-5)
    (235.16949152542372, 2.0935393376041534e-5)
    (239.40677966101697, 2.0935393376041534e-5)
    (243.64406779661016, 2.0935393376041534e-5)
    (247.8813559322034, 2.0935393376041534e-5)
};
\addplot+ [black,    solid,  thick, mark=none]coordinates {
(2.1186440677966103, 1.7451093310995933e-5)
(6.3559322033898304, 1.7451093310995933e-5)
(10.593220338983052, 1.7451093310995933e-5)
(14.830508474576272, 1.7451093310995933e-5)
(19.06779661016949, 0.0006805926391288414)
(23.305084745762713, 0.011447917212013332)
(27.54237288135593, 0.04381969530391079)
(31.779661016949156, 0.07990855627105038)
(36.016949152542374, 0.06753573111355426)
(40.25423728813559, 0.0755457829433014)
(44.49152542372882, 0.11077954033820218)
(48.728813559322035, 0.09596356211716664)
(52.96610169491525, 0.10873776242081566)
(57.20338983050847, 0.11130307313753207)
(61.440677966101696, 0.1004310420047816)
(65.67796610169492, 0.09727239411549134)
(69.91525423728814, 0.06467375181055093)
(74.15254237288136, 0.03111529937350575)
(78.38983050847457, 1.7451093310995933e-5)
(82.62711864406779, 1.7451093310995933e-5)
(86.86440677966101, 1.7451093310995933e-5)
(91.10169491525424, 1.7451093310995933e-5)
(95.33898305084746, 1.7451093310995933e-5)
(99.57627118644068, 1.7451093310995933e-5)
(103.8135593220339, 1.7451093310995933e-5)
(108.05084745762711, 1.7451093310995933e-5)
(112.28813559322035, 1.7451093310995933e-5)
(116.52542372881356, 1.7451093310995933e-5)
(120.76271186440678, 1.7451093310995933e-5)
(125.0, 1.7451093310995933e-5)
(129.23728813559322, 1.7451093310995933e-5)
(133.47457627118644, 1.7451093310995933e-5)
(137.71186440677968, 1.7451093310995933e-5)
(141.94915254237287, 1.7451093310995933e-5)
(146.18644067796612, 1.7451093310995933e-5)
(150.4237288135593, 1.7451093310995933e-5)
(154.66101694915255, 1.7451093310995933e-5)
(158.89830508474574, 1.7451093310995933e-5)
(163.135593220339, 1.7451093310995933e-5)
(167.37288135593218, 1.7451093310995933e-5)
(171.61016949152543, 1.7451093310995933e-5)
(175.84745762711864, 1.7451093310995933e-5)
(180.08474576271186, 1.7451093310995933e-5)
(184.3220338983051, 1.7451093310995933e-5)
(188.5593220338983, 1.7451093310995933e-5)
(192.79661016949154, 1.7451093310995933e-5)
(197.03389830508473, 1.7451093310995933e-5)
(201.27118644067798, 1.7451093310995933e-5)
(205.50847457627117, 1.7451093310995933e-5)
(209.74576271186442, 1.7451093310995933e-5)
(213.9830508474576, 1.7451093310995933e-5)
(218.22033898305085, 1.7451093310995933e-5)
(222.45762711864404, 1.7451093310995933e-5)
(226.6949152542373, 1.7451093310995933e-5)
(230.93220338983053, 1.7451093310995933e-5)
(235.16949152542372, 1.7451093310995933e-5)
(239.40677966101697, 1.7451093310995933e-5)
(243.64406779661016, 1.7451093310995933e-5)
(247.8813559322034, 1.7451093310995933e-5)
};
\addplot+ [black!50, dashed, thick, mark=none]coordinates {
    (2.1186440677966103, 1.8172566693319764e-5)
    (6.3559322033898304, 1.8172566693319764e-5)
    (10.593220338983052, 1.8172566693319764e-5)
    (14.830508474576272, 1.8172566693319764e-5)
    (19.06779661016949, 1.8172566693319764e-5)
    (23.305084745762713, 0.01933561096169223)
    (27.54237288135593, 0.09275278040270407)
    (31.779661016949156, 0.08899105909718688)
    (36.016949152542374, 0.0627135276586465)
    (40.25423728813559, 0.09633277604128807)
    (44.49152542372882, 0.12411863051537399)
    (48.728813559322035, 0.09146252816747838)
    (52.96610169491525, 0.10078505488115141)
    (57.20338983050847, 0.09891328051173948)
    (61.440677966101696, 0.06345860289307262)
    (65.67796610169492, 0.0671112887984299)
    (69.91525423728814, 0.051573744275641493)
    (74.15254237288136, 0.04161517772770226)
    (78.38983050847457, 1.8172566693319764e-5)
    (82.62711864406779, 1.8172566693319764e-5)
    (86.86440677966101, 1.8172566693319764e-5)
    (91.10169491525424, 1.8172566693319764e-5)
    (95.33898305084746, 1.8172566693319764e-5)
    (99.57627118644068, 1.8172566693319764e-5)
    (103.8135593220339, 1.8172566693319764e-5)
    (108.05084745762711, 1.8172566693319764e-5)
    (112.28813559322035, 1.8172566693319764e-5)
    (116.52542372881356, 1.8172566693319764e-5)
    (120.76271186440678, 1.8172566693319764e-5)
    (125.0, 1.8172566693319764e-5)
    (129.23728813559322, 1.8172566693319764e-5)
    (133.47457627118644, 1.8172566693319764e-5)
    (137.71186440677968, 1.8172566693319764e-5)
    (141.94915254237287, 1.8172566693319764e-5)
    (146.18644067796612, 1.8172566693319764e-5)
    (150.4237288135593, 1.8172566693319764e-5)
    (154.66101694915255, 1.8172566693319764e-5)
    (158.89830508474574, 1.8172566693319764e-5)
    (163.135593220339, 1.8172566693319764e-5)
    (167.37288135593218, 1.8172566693319764e-5)
    (171.61016949152543, 1.8172566693319764e-5)
    (175.84745762711864, 1.8172566693319764e-5)
    (180.08474576271186, 1.8172566693319764e-5)
    (184.3220338983051, 1.8172566693319764e-5)
    (188.5593220338983, 1.8172566693319764e-5)
    (192.79661016949154, 1.8172566693319764e-5)
    (197.03389830508473, 1.8172566693319764e-5)
    (201.27118644067798, 1.8172566693319764e-5)
    (205.50847457627117, 1.8172566693319764e-5)
    (209.74576271186442, 1.8172566693319764e-5)
    (213.9830508474576, 1.8172566693319764e-5)
    (218.22033898305085, 1.8172566693319764e-5)
    (222.45762711864404, 1.8172566693319764e-5)
    (226.6949152542373, 1.8172566693319764e-5)
    (230.93220338983053, 1.8172566693319764e-5)
    (235.16949152542372, 1.8172566693319764e-5)
    (239.40677966101697, 1.8172566693319764e-5)
    (243.64406779661016, 1.8172566693319764e-5)
    (247.8813559322034, 1.8172566693319764e-5)
};
\addplot+ [black!70, dashed, thick, mark=none]coordinates {
(2.1186440677966103, 1.495237668027333e-5)
(6.3559322033898304, 1.495237668027333e-5)
(10.593220338983052, 1.495237668027333e-5)
(14.830508474576272, 1.495237668027333e-5)
(19.06779661016949, 4.485713004081999e-5)
(23.305084745762713, 0.013860853182613377)
(27.54237288135593, 0.06798845676520283)
(31.779661016949156, 0.0708593130878153)
(36.016949152542374, 0.07485159766144829)
(40.25423728813559, 0.1351096756829498)
(44.49152542372882, 0.11891625173821378)
(48.728813559322035, 0.08914606976778959)
(52.96610169491525, 0.11342872949655347)
(57.20338983050847, 0.08660416573214312)
(61.440677966101696, 0.04774293874011274)
(65.67796610169492, 0.1154323479717101)
(69.91525423728814, 0.03869675084854737)
(74.15254237288136, 0.026645135244247074)
(78.38983050847457, 1.495237668027333e-5)
(82.62711864406779, 1.495237668027333e-5)
(86.86440677966101, 1.495237668027333e-5)
(91.10169491525424, 1.495237668027333e-5)
(95.33898305084746, 1.495237668027333e-5)
(99.57627118644068, 1.495237668027333e-5)
(103.8135593220339, 1.495237668027333e-5)
(108.05084745762711, 1.495237668027333e-5)
(112.28813559322035, 1.495237668027333e-5)
(116.52542372881356, 1.495237668027333e-5)
(120.76271186440678, 1.495237668027333e-5)
(125.0, 1.495237668027333e-5)
(129.23728813559322, 1.495237668027333e-5)
(133.47457627118644, 1.495237668027333e-5)
(137.71186440677968, 1.495237668027333e-5)
(141.94915254237287, 1.495237668027333e-5)
(146.18644067796612, 1.495237668027333e-5)
(150.4237288135593, 1.495237668027333e-5)
(154.66101694915255, 1.495237668027333e-5)
(158.89830508474574, 1.495237668027333e-5)
(163.135593220339, 1.495237668027333e-5)
(167.37288135593218, 1.495237668027333e-5)
(171.61016949152543, 1.495237668027333e-5)
(175.84745762711864, 1.495237668027333e-5)
(180.08474576271186, 1.495237668027333e-5)
(184.3220338983051, 1.495237668027333e-5)
(188.5593220338983, 1.495237668027333e-5)
(192.79661016949154, 1.495237668027333e-5)
(197.03389830508473, 1.495237668027333e-5)
(201.27118644067798, 1.495237668027333e-5)
(205.50847457627117, 1.495237668027333e-5)
(209.74576271186442, 1.495237668027333e-5)
(213.9830508474576, 1.495237668027333e-5)
(218.22033898305085, 1.495237668027333e-5)
(222.45762711864404, 1.495237668027333e-5)
(226.6949152542373, 1.495237668027333e-5)
(230.93220338983053, 1.495237668027333e-5)
(235.16949152542372, 1.495237668027333e-5)
(239.40677966101697, 1.495237668027333e-5)
(243.64406779661016, 1.495237668027333e-5)
(247.8813559322034, 1.495237668027333e-5)
};
\addplot+ [black,    dashed, thick, mark=none]coordinates {
(2.1186440677966103, 1.4835034417279849e-5)
(6.3559322033898304, 1.4835034417279849e-5)
(10.593220338983052, 1.4835034417279849e-5)
(14.830508474576272, 1.4835034417279849e-5)
(19.06779661016949, 0.002314265369095656)
(23.305084745762713, 0.026213505815333493)
(27.54237288135593, 0.053094588179444575)
(31.779661016949156, 0.11126275812959886)
(36.016949152542374, 0.08731901258010918)
(40.25423728813559, 0.10338535485402327)
(44.49152542372882, 0.11338416805126988)
(48.728813559322035, 0.08252729646332779)
(52.96610169491525, 0.10510621884642772)
(57.20338983050847, 0.10430512698789461)
(61.440677966101696, 0.06616425350106812)
(65.67796610169492, 0.06512580109185853)
(69.91525423728814, 0.03919416093045336)
(74.15254237288136, 0.03993591265131735)
(78.38983050847457, 1.4835034417279849e-5)
(82.62711864406779, 1.4835034417279849e-5)
(86.86440677966101, 1.4835034417279849e-5)
(91.10169491525424, 1.4835034417279849e-5)
(95.33898305084746, 1.4835034417279849e-5)
(99.57627118644068, 1.4835034417279849e-5)
(103.8135593220339, 1.4835034417279849e-5)
(108.05084745762711, 1.4835034417279849e-5)
(112.28813559322035, 1.4835034417279849e-5)
(116.52542372881356, 1.4835034417279849e-5)
(120.76271186440678, 1.4835034417279849e-5)
(125.0, 1.4835034417279849e-5)
(129.23728813559322, 1.4835034417279849e-5)
(133.47457627118644, 1.4835034417279849e-5)
(137.71186440677968, 1.4835034417279849e-5)
(141.94915254237287, 1.4835034417279849e-5)
(146.18644067796612, 1.4835034417279849e-5)
(150.4237288135593, 1.4835034417279849e-5)
(154.66101694915255, 1.4835034417279849e-5)
(158.89830508474574, 1.4835034417279849e-5)
(163.135593220339, 1.4835034417279849e-5)
(167.37288135593218, 1.4835034417279849e-5)
(171.61016949152543, 1.4835034417279849e-5)
(175.84745762711864, 1.4835034417279849e-5)
(180.08474576271186, 1.4835034417279849e-5)
(184.3220338983051, 1.4835034417279849e-5)
(188.5593220338983, 1.4835034417279849e-5)
(192.79661016949154, 1.4835034417279849e-5)
(197.03389830508473, 1.4835034417279849e-5)
(201.27118644067798, 1.4835034417279849e-5)
(205.50847457627117, 1.4835034417279849e-5)
(209.74576271186442, 1.4835034417279849e-5)
(213.9830508474576, 1.4835034417279849e-5)
(218.22033898305085, 1.4835034417279849e-5)
(222.45762711864404, 1.4835034417279849e-5)
(226.6949152542373, 1.4835034417279849e-5)
(230.93220338983053, 1.4835034417279849e-5)
(235.16949152542372, 1.4835034417279849e-5)
(239.40677966101697, 1.4835034417279849e-5)
(243.64406779661016, 1.4835034417279849e-5)
(247.8813559322034, 1.4835034417279849e-5)
};
\nextgroupplot [
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
    },
    scaled y ticks=false,
    y label style={at={(axis description cs:-0.13,.5)},anchor=south},
    xlabel = {Angle [\si{deg}]}, ylabel = {likelihood [\si{1\per deg}]}, ymin = {0}, xmax = {30}, xmin = {-30}]\addplot+ [black,    densely dotted,  thick, mark=none]coordinates {
(-44.296875, 0.0)
(-42.890625, 0.0)
(-41.484375, 0.0)
(-40.078125, 0.0)
(-38.67187499999999, 0.0)
(-37.265625, 0.0)
(-35.859375, 0.0)
(-34.453125, 0.0)
(-33.046875, 0.0)
(-31.640625, 0.0)
(-30.234375, 0.0)
(-28.828125000000004, 0.0)
(-27.421875000000004, 0.0)
(-26.015625, 0.0)
(-24.609375, 0.0001288161793121216)
(-23.203124999999996, 0.0033375101003595142)
(-21.796875000000004, 0.006956073682854566)
(-20.390625, 0.008806342440246858)
(-18.984375, 0.013256355907392877)
(-17.578124999999996, 0.018537819259189865)
(-16.171874999999996, 0.029908774723923507)
(-14.765625, 0.0406239387303409)
(-13.359375, 0.04234539130842106)
(-11.953125, 0.035131685266942256)
(-10.546875, 0.019638612064220722)
(-9.140624999999998, 0.001967374374948766)
(-7.734374999999999, 0.0)
(-6.328125000000001, 0.0)
(-4.921874999999999, 0.0)
(-3.515625000000001, 0.0)
(-2.109375000000002, 0.0)
(-0.7031250000000008, 0.0)
(0.7031250000000008, 0.0)
(2.109375000000002, 0.0)
(3.515625000000001, 0.0)
(4.921874999999999, 0.0)
(6.328125000000001, 0.009555818392608294)
(7.734374999999999, 0.049605939596922465)
(9.140624999999998, 0.07354232782546578)
(10.546875, 0.08905882215169862)
(11.953125, 0.09441054887402948)
(13.359375, 0.09923530031735622)
(14.765625, 0.09096764371786914)
(16.171874999999996, 0.07103626760975724)
(17.578124999999996, 0.0521822631831649)
(18.984375, 0.04948883397936599)
(20.390625, 0.044289344559858536)
(21.796875000000004, 0.03293009965688054)
(23.203124999999996, 0.016804656119354045)
(24.609375, 0.005480542901642992)
(26.015625, 0.0007026337053388451)
(27.421875000000004, 7.026337053388451e-5)
(28.828125000000004, 0.0)
(30.234375, 0.0)
(31.640625, 0.0)
(33.046875, 0.0)
(34.453125, 0.0)
(35.859375, 0.0)
(37.265625, 0.0)
(38.67187499999999, 0.0)
(40.078125, 0.0)
(41.484375, 0.0)
(42.890625, 0.0)
(44.296875, 0.0)
};
\addplot+ [black!50, solid,  thick, mark=none]coordinates {
(-44.296875, 2.093320215193318e-5)
(-42.890625, 2.093320215193318e-5)
(-41.484375, 2.093320215193318e-5)
(-40.078125, 2.093320215193318e-5)
(-38.67187499999999, 2.093320215193318e-5)
(-37.265625, 2.093320215193318e-5)
(-35.859375, 2.093320215193318e-5)
(-34.453125, 2.093320215193318e-5)
(-33.046875, 2.093320215193318e-5)
(-31.640625, 2.093320215193318e-5)
(-30.234375, 2.093320215193318e-5)
(-28.828125000000004, 2.093320215193318e-5)
(-27.421875000000004, 2.093320215193318e-5)
(-26.015625, 2.093320215193318e-5)
(-24.609375, 2.093320215193318e-5)
(-23.203124999999996, 2.093320215193318e-5)
(-21.796875000000004, 0.00027213162797513137)
(-20.390625, 0.002867848694814846)
(-18.984375, 0.011659793598626782)
(-17.578124999999996, 0.02336145360155743)
(-16.171874999999996, 0.03857989156601285)
(-14.765625, 0.04856502899248498)
(-13.359375, 0.04982102112160097)
(-11.953125, 0.03791002909715099)
(-10.546875, 0.01689309413661008)
(-9.140624999999998, 0.0008582612882292605)
(-7.734374999999999, 2.093320215193318e-5)
(-6.328125000000001, 2.093320215193318e-5)
(-4.921874999999999, 2.093320215193318e-5)
(-3.515625000000001, 2.093320215193318e-5)
(-2.109375000000002, 2.093320215193318e-5)
(-0.7031250000000008, 2.093320215193318e-5)
(0.7031250000000008, 2.093320215193318e-5)
(2.109375000000002, 2.093320215193318e-5)
(3.515625000000001, 2.093320215193318e-5)
(4.921874999999999, 2.093320215193318e-5)
(6.328125000000001, 0.006949823114441816)
(7.734374999999999, 0.0464298423729878)
(9.140624999999998, 0.07996483222038475)
(10.546875, 0.1098365116911934)
(11.953125, 0.11421155094094744)
(13.359375, 0.11467208138828996)
(14.765625, 0.09807205208180696)
(16.171874999999996, 0.07990203261392895)
(17.578124999999996, 0.05233300537983295)
(18.984375, 0.03520964601955161)
(20.390625, 0.01783508823344707)
(21.796875000000004, 0.010006070628624061)
(23.203124999999996, 0.002784115886207113)
(24.609375, 0.00016746561721546545)
(26.015625, 2.093320215193318e-5)
(27.421875000000004, 2.093320215193318e-5)
(28.828125000000004, 2.093320215193318e-5)
(30.234375, 2.093320215193318e-5)
(31.640625, 2.093320215193318e-5)
(33.046875, 2.093320215193318e-5)
(34.453125, 2.093320215193318e-5)
(35.859375, 2.093320215193318e-5)
(37.265625, 2.093320215193318e-5)
(38.67187499999999, 2.093320215193318e-5)
(40.078125, 2.093320215193318e-5)
(41.484375, 2.093320215193318e-5)
(42.890625, 2.093320215193318e-5)
(44.296875, 2.093320215193318e-5)
};
\addplot+ [black,    solid,  thick, mark=none]coordinates {
(-44.296875, 1.7449570740559782e-5)
(-42.890625, 1.7449570740559782e-5)
(-41.484375, 1.7449570740559782e-5)
(-40.078125, 1.7449570740559782e-5)
(-38.67187499999999, 1.7449570740559782e-5)
(-37.265625, 1.7449570740559782e-5)
(-35.859375, 1.7449570740559782e-5)
(-34.453125, 1.7449570740559782e-5)
(-33.046875, 1.7449570740559782e-5)
(-31.640625, 1.7449570740559782e-5)
(-30.234375, 1.7449570740559782e-5)
(-28.828125000000004, 1.7449570740559782e-5)
(-27.421875000000004, 1.7449570740559782e-5)
(-26.015625, 1.7449570740559782e-5)
(-24.609375, 1.7449570740559782e-5)
(-23.203124999999996, 1.7449570740559782e-5)
(-21.796875000000004, 0.0005060375514762337)
(-20.390625, 0.00242549033293781)
(-18.984375, 0.004693934529210581)
(-17.578124999999996, 0.017920709150554895)
(-16.171874999999996, 0.03917428631255671)
(-14.765625, 0.053360787324631814)
(-13.359375, 0.050673553430585605)
(-11.953125, 0.03655685070147274)
(-10.546875, 0.01683883576464019)
(-9.140624999999998, 0.0008724785370279891)
(-7.734374999999999, 1.7449570740559782e-5)
(-6.328125000000001, 1.7449570740559782e-5)
(-4.921874999999999, 1.7449570740559782e-5)
(-3.515625000000001, 1.7449570740559782e-5)
(-2.109375000000002, 1.7449570740559782e-5)
(-0.7031250000000008, 1.7449570740559782e-5)
(0.7031250000000008, 1.7449570740559782e-5)
(2.109375000000002, 1.7449570740559782e-5)
(3.515625000000001, 1.7449570740559782e-5)
(4.921874999999999, 1.7449570740559782e-5)
(6.328125000000001, 0.004659035387729462)
(7.734374999999999, 0.043117889299923225)
(9.140624999999998, 0.07578348572625114)
(10.546875, 0.09893906609897396)
(11.953125, 0.10508131499965101)
(13.359375, 0.10138200600265233)
(14.765625, 0.09422768199902283)
(16.171874999999996, 0.08639282473651148)
(17.578124999999996, 0.07126404690444615)
(18.984375, 0.05168562853353807)
(20.390625, 0.029542123263767713)
(21.796875000000004, 0.011795909820618412)
(23.203124999999996, 0.002250994625532212)
(24.609375, 0.00015704613666503805)
(26.015625, 1.7449570740559782e-5)
(27.421875000000004, 1.7449570740559782e-5)
(28.828125000000004, 1.7449570740559782e-5)
(30.234375, 1.7449570740559782e-5)
(31.640625, 1.7449570740559782e-5)
(33.046875, 1.7449570740559782e-5)
(34.453125, 1.7449570740559782e-5)
(35.859375, 1.7449570740559782e-5)
(37.265625, 1.7449570740559782e-5)
(38.67187499999999, 1.7449570740559782e-5)
(40.078125, 1.7449570740559782e-5)
(41.484375, 1.7449570740559782e-5)
(42.890625, 1.7449570740559782e-5)
(44.296875, 1.7449570740559782e-5)
};
\addplot+ [black!50, dashed, thick, mark=none]coordinates {
(-44.296875, 1.817091563243872e-5)
(-42.890625, 1.817091563243872e-5)
(-41.484375, 1.817091563243872e-5)
(-40.078125, 1.817091563243872e-5)
(-38.67187499999999, 1.817091563243872e-5)
(-37.265625, 1.817091563243872e-5)
(-35.859375, 1.817091563243872e-5)
(-34.453125, 1.817091563243872e-5)
(-33.046875, 1.817091563243872e-5)
(-31.640625, 1.817091563243872e-5)
(-30.234375, 1.817091563243872e-5)
(-28.828125000000004, 1.817091563243872e-5)
(-27.421875000000004, 1.817091563243872e-5)
(-26.015625, 1.817091563243872e-5)
(-24.609375, 1.817091563243872e-5)
(-23.203124999999996, 1.817091563243872e-5)
(-21.796875000000004, 1.817091563243872e-5)
(-20.390625, 5.4512746897316153e-5)
(-18.984375, 0.0010539131066814457)
(-17.578124999999996, 0.026420511329565896)
(-16.171874999999996, 0.03639634401177475)
(-14.765625, 0.029963839877891446)
(-13.359375, 0.030018352624788764)
(-11.953125, 0.03147202587538386)
(-10.546875, 0.040866389257354675)
(-9.140624999999998, 0.0034706448857957954)
(-7.734374999999999, 1.817091563243872e-5)
(-6.328125000000001, 1.817091563243872e-5)
(-4.921874999999999, 1.817091563243872e-5)
(-3.515625000000001, 1.817091563243872e-5)
(-2.109375000000002, 1.817091563243872e-5)
(-0.7031250000000008, 1.817091563243872e-5)
(0.7031250000000008, 1.817091563243872e-5)
(2.109375000000002, 1.817091563243872e-5)
(3.515625000000001, 1.817091563243872e-5)
(4.921874999999999, 1.817091563243872e-5)
(6.328125000000001, 0.019479221557974307)
(7.734374999999999, 0.09830465357149347)
(9.140624999999998, 0.11046099612959497)
(10.546875, 0.11576690349426708)
(11.953125, 0.09596060545490888)
(13.359375, 0.08876492286446314)
(14.765625, 0.0691766758126942)
(16.171874999999996, 0.05531226718514346)
(17.578124999999996, 0.047880362691476025)
(18.984375, 0.04335580469899878)
(20.390625, 0.03448839787036869)
(21.796875000000004, 0.0195700761361365)
(23.203124999999996, 0.0009994003597841295)
(24.609375, 1.817091563243872e-5)
(26.015625, 1.817091563243872e-5)
(27.421875000000004, 1.817091563243872e-5)
(28.828125000000004, 1.817091563243872e-5)
(30.234375, 1.817091563243872e-5)
(31.640625, 1.817091563243872e-5)
(33.046875, 1.817091563243872e-5)
(34.453125, 1.817091563243872e-5)
(35.859375, 1.817091563243872e-5)
(37.265625, 1.817091563243872e-5)
(38.67187499999999, 1.817091563243872e-5)
(40.078125, 1.817091563243872e-5)
(41.484375, 1.817091563243872e-5)
(42.890625, 1.817091563243872e-5)
(44.296875, 1.817091563243872e-5)
};
\addplot+ [black!70, dashed, thick, mark=none]coordinates {
(-44.296875, 1.4951258895999043e-5)
(-42.890625, 1.4951258895999043e-5)
(-41.484375, 1.4951258895999043e-5)
(-40.078125, 1.4951258895999043e-5)
(-38.67187499999999, 1.4951258895999043e-5)
(-37.265625, 1.4951258895999043e-5)
(-35.859375, 1.4951258895999043e-5)
(-34.453125, 1.4951258895999043e-5)
(-33.046875, 1.4951258895999043e-5)
(-31.640625, 1.4951258895999043e-5)
(-30.234375, 1.4951258895999043e-5)
(-28.828125000000004, 1.4951258895999043e-5)
(-27.421875000000004, 1.4951258895999043e-5)
(-26.015625, 1.4951258895999043e-5)
(-24.609375, 1.4951258895999043e-5)
(-23.203124999999996, 1.4951258895999043e-5)
(-21.796875000000004, 1.4951258895999043e-5)
(-20.390625, 0.0025865677890078344)
(-18.984375, 0.006668261467615573)
(-17.578124999999996, 0.012753423838287184)
(-16.171874999999996, 0.004560133963279708)
(-14.765625, 0.02936427247174212)
(-13.359375, 0.013082351533999163)
(-11.953125, 0.047754320913820945)
(-10.546875, 0.017313557801566893)
(-9.140624999999998, 0.0006279528736319598)
(-7.734374999999999, 1.4951258895999043e-5)
(-6.328125000000001, 1.4951258895999043e-5)
(-4.921874999999999, 1.4951258895999043e-5)
(-3.515625000000001, 1.4951258895999043e-5)
(-2.109375000000002, 1.4951258895999043e-5)
(-0.7031250000000008, 1.4951258895999043e-5)
(0.7031250000000008, 1.4951258895999043e-5)
(2.109375000000002, 1.4951258895999043e-5)
(3.515625000000001, 1.4951258895999043e-5)
(4.921874999999999, 1.4951258895999043e-5)
(6.328125000000001, 0.0009419293104479397)
(7.734374999999999, 0.03293762334788589)
(9.140624999999998, 0.08719574188146642)
(10.546875, 0.11853358052748042)
(11.953125, 0.13637043239040728)
(13.359375, 0.12710065187488787)
(14.765625, 0.11225405179116081)
(16.171874999999996, 0.09271275641409006)
(17.578124999999996, 0.07877818312301896)
(18.984375, 0.03211530410860595)
(20.390625, 0.030575324442318044)
(21.796875000000004, 0.014667184976975061)
(23.203124999999996, 0.0004634890257759703)
(24.609375, 2.9902517791998086e-5)
(26.015625, 1.4951258895999043e-5)
(27.421875000000004, 1.4951258895999043e-5)
(28.828125000000004, 1.4951258895999043e-5)
(30.234375, 1.4951258895999043e-5)
(31.640625, 1.4951258895999043e-5)
(33.046875, 1.4951258895999043e-5)
(34.453125, 1.4951258895999043e-5)
(35.859375, 1.4951258895999043e-5)
(37.265625, 1.4951258895999043e-5)
(38.67187499999999, 1.4951258895999043e-5)
(40.078125, 1.4951258895999043e-5)
(41.484375, 1.4951258895999043e-5)
(42.890625, 1.4951258895999043e-5)
(44.296875, 1.4951258895999043e-5)
};
\addplot+ [black,    dashed, thick, mark=none]coordinates {
(-44.296875, 1.4833934107664694e-5)
(-42.890625, 1.4833934107664694e-5)
(-41.484375, 1.4833934107664694e-5)
(-40.078125, 1.4833934107664694e-5)
(-38.67187499999999, 1.4833934107664694e-5)
(-37.265625, 1.4833934107664694e-5)
(-35.859375, 1.4833934107664694e-5)
(-34.453125, 1.4833934107664694e-5)
(-33.046875, 1.4833934107664694e-5)
(-31.640625, 1.4833934107664694e-5)
(-30.234375, 1.4833934107664694e-5)
(-28.828125000000004, 1.4833934107664694e-5)
(-27.421875000000004, 1.4833934107664694e-5)
(-26.015625, 1.4833934107664694e-5)
(-24.609375, 1.4833934107664694e-5)
(-23.203124999999996, 1.4833934107664694e-5)
(-21.796875000000004, 0.0010235414534288639)
(-20.390625, 0.009597555367659057)
(-18.984375, 0.00729829558097103)
(-17.578124999999996, 0.0029816207556406034)
(-16.171874999999996, 0.022577247711865665)
(-14.765625, 0.02164270986308279)
(-13.359375, 0.04678622817557444)
(-11.953125, 0.040615311586785934)
(-10.546875, 0.03606129381573287)
(-9.140624999999998, 0.002818447480456292)
(-7.734374999999999, 1.4833934107664694e-5)
(-6.328125000000001, 1.4833934107664694e-5)
(-4.921874999999999, 1.4833934107664694e-5)
(-3.515625000000001, 1.4833934107664694e-5)
(-2.109375000000002, 1.4833934107664694e-5)
(-0.7031250000000008, 1.4833934107664694e-5)
(0.7031250000000008, 1.4833934107664694e-5)
(2.109375000000002, 1.4833934107664694e-5)
(3.515625000000001, 1.4833934107664694e-5)
(4.921874999999999, 1.4833934107664694e-5)
(6.328125000000001, 0.007372465251509353)
(7.734374999999999, 0.048744307477786186)
(9.140624999999998, 0.09691009152537344)
(10.546875, 0.09409164404491716)
(11.953125, 0.11034963582691766)
(13.359375, 0.10256182042039369)
(14.765625, 0.0936911278240102)
(16.171874999999996, 0.0754157210033673)
(17.578124999999996, 0.06777624493791999)
(18.984375, 0.051369913814842835)
(20.390625, 0.03474107368015071)
(21.796875000000004, 0.014077403468173794)
(23.203124999999996, 0.0080251583522466)
(24.609375, 0.002566270600625992)
(26.015625, 0.0002818447480456292)
(27.421875000000004, 5.933573643065878e-5)
(28.828125000000004, 1.4833934107664694e-5)
(30.234375, 1.4833934107664694e-5)
(31.640625, 1.4833934107664694e-5)
(33.046875, 1.4833934107664694e-5)
(34.453125, 1.4833934107664694e-5)
(35.859375, 1.4833934107664694e-5)
(37.265625, 1.4833934107664694e-5)
(38.67187499999999, 1.4833934107664694e-5)
(40.078125, 1.4833934107664694e-5)
(41.484375, 1.4833934107664694e-5)
(42.890625, 1.4833934107664694e-5)
(44.296875, 1.4833934107664694e-5)
};
\nextgroupplot [
        xlabel = {Power [\si{dB}]},
        ylabel = {likelihood [\si{1\per dB}]},
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
        },
        scaled y ticks=false,
        y label style={at={(axis description cs:-0.12,.5)},anchor=south},
        ymin = {0},
        xmin=-80,
        xmax=-20,
        legend cell align=left,
        legend style={
            draw=none,
            at={(0.5,-0.45)},
            anchor=north,
            legend columns=3,
            font=\small,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
    ]\addplot+ [black,    densely dotted,  thick, mark=none]coordinates {
        (-79.6, 0.017542421509959834)
        (-78.80000000000001, 0.02123124846298877)
        (-78.0, 0.018795451617814107)
        (-77.19999999999999, 0.015212019720585997)
        (-76.4, 0.013420303771971941)
        (-75.6, 0.012167273664117668)
        (-74.80000000000001, 0.01070345344466174)
        (-74.0, 0.014263464218378555)
        (-73.19999999999999, 0.027964821472486034)
        (-72.4, 0.046596325225721075)
        (-71.6, 0.05763938496129659)
        (-70.80000000000001, 0.060391366973873734)
        (-70.0, 0.06067242045600928)
        (-69.19999999999999, 0.06020399798578338)
        (-68.4, 0.05807267574625555)
        (-67.6, 0.055484641598257466)
        (-66.80000000000001, 0.04895014813860621)
        (-66.0, 0.0476151440984624)
        (-65.19999999999999, 0.043235394001850266)
        (-64.4, 0.044066843886501235)
        (-63.6, 0.03680629559799983)
        (-62.8, 0.03411286639420093)
        (-62.0, 0.03397233965313316)
        (-61.2, 0.03274273066879018)
        (-60.4, 0.028046795404775567)
        (-59.6, 0.022355462391530922)
        (-58.8, 0.02118440621596618)
        (-58.0, 0.016160575222793436)
        (-57.2, 0.012530301078542737)
        (-56.4, 0.008911737496047685)
        (-55.6, 0.007014626491632803)
        (-54.8, 0.0037356692000515266)
        (-54.0, 0.0029744826859344443)
        (-53.2, 0.001955663813193119)
        (-52.4, 0.0013232934783881582)
        (-51.6, 0.0007377653906057873)
        (-50.8, 0.0006792125818275502)
        (-50.0, 0.00016394786457906387)
        (-49.2, 4.6842247022589676e-5)
        (-48.4, 0.00017565842633471127)
        (-47.6, 4.6842247022589676e-5)
        (-46.8, 9.368449404517935e-5)
        (-46.0, 0.0)
        (-45.2, 0.0)
        (-44.4, 0.0)
        (-43.6, 0.0)
        (-42.8, 0.0)
        (-42.0, 0.0)
        (-41.2, 0.0)
        (-40.4, 0.0)
        (-39.6, 0.0)
        (-38.8, 0.0)
        (-38.0, 0.0)
        (-37.2, 0.0)
        (-36.4, 0.0)
        (-35.6, 0.0)
        (-34.8, 0.0)
        (-34.0, 0.0)
        (-33.2, 0.0)
        (-32.4, 0.0)
        (-31.6, 0.0)
        (-30.799999999999997, 0.0)
        (-30.0, 0.0)
        (-29.200000000000003, 0.0)
        (-28.4, 0.0)
        (-27.6, 0.0)
        (-26.799999999999997, 0.0)
        (-26.0, 0.0)
        (-25.200000000000003, 0.0)
        (-24.4, 0.0)
        (-23.6, 0.0)
        (-22.799999999999997, 0.0)
        (-22.0, 0.0)
        (-21.200000000000003, 0.0)
        (-20.4, 0.0)
        (-19.6, 0.0)
        (-18.799999999999997, 0.0)
        (-18.0, 0.0)
        (-17.200000000000003, 0.0)
        (-16.4, 0.0)
        (-15.6, 0.0)
        (-14.8, 0.0)
        (-14.0, 0.0)
        (-13.2, 0.0)
        (-12.4, 0.0)
        (-11.6, 0.0)
        (-10.8, 0.0)
        (-10.0, 0.0)
        (-9.2, 0.0)
        (-8.4, 0.0)
        (-7.6, 0.0)
        (-6.800000000000001, 0.0)
        (-6.0, 0.0)
        (-5.199999999999999, 0.0)
        (-4.4, 0.0)
        (-3.6, 0.0)
        (-2.8, 0.0)
        (-2.0, 0.0)
        (-1.2000000000000002, 0.0)
        (-0.4, 0.0)
        };
        \addlegendentry{TRUE}
        \addplot+ [black!50, solid,  thick, mark=none]coordinates {
        (-79.6, 0.0627732340452235)
        (-78.80000000000001, 0.05940552638734913)
        (-78.0, 0.05566130482983663)
        (-77.19999999999999, 0.05327671679879516)
        (-76.4, 0.05227267973309348)
        (-75.6, 0.0461438701445395)
        (-74.80000000000001, 0.04516075051770661)
        (-74.0, 0.04570460392829502)
        (-73.19999999999999, 0.04007781287259188)
        (-72.4, 0.03928295019557805)
        (-71.6, 0.03666827033697994)
        (-70.80000000000001, 0.03319597548476164)
        (-70.0, 0.03288221390172987)
        (-69.19999999999999, 0.030413956115213255)
        (-68.4, 0.028886983077791955)
        (-67.6, 0.027171753090551594)
        (-66.80000000000001, 0.024368816282134415)
        (-66.0, 0.023866797749283578)
        (-65.19999999999999, 0.022674503733762837)
        (-64.4, 0.020122576191771078)
        (-63.6, 0.02003890643629594)
        (-62.8, 0.01740330913882904)
        (-62.0, 0.01675486853389671)
        (-61.2, 0.014809546719099714)
        (-60.4, 0.014077436358692241)
        (-59.6, 0.012989729537515426)
        (-58.8, 0.011441839061225343)
        (-58.0, 0.010354132240048528)
        (-57.2, 0.009517434685297132)
        (-56.4, 0.009705691635116196)
        (-55.6, 0.008597067375070596)
        (-54.8, 0.0074256907984186415)
        (-54.0, 0.0064844060493233205)
        (-53.2, 0.005898717760997344)
        (-52.4, 0.005292112033802581)
        (-51.6, 0.0050829376451147325)
        (-50.8, 0.004811010939820529)
        (-50.0, 0.00435082728470726)
        (-49.2, 0.003723304118643713)
        (-48.4, 0.0029911937582362417)
        (-47.6, 0.002907524002761102)
        (-46.8, 0.002698349614073253)
        (-46.0, 0.0025519275419917586)
        (-45.2, 0.0019662392536657814)
        (-44.4, 0.0019244043759282113)
        (-43.6, 0.0017361474261091473)
        (-42.8, 0.0017152299872403623)
        (-42.0, 0.001359633526471019)
        (-41.2, 0.0014014684042085888)
        (-40.4, 0.0014014684042085888)
        (-39.6, 0.0009412847490953207)
        (-38.8, 0.0007739452381450415)
        (-38.0, 0.000669358043801117)
        (-37.2, 0.0006275231660635472)
        (-36.4, 0.0005856882883259774)
        (-35.6, 0.0006275231660635472)
        (-34.8, 0.0005020185328508377)
        (-34.0, 0.00025100926642541884)
        (-33.2, 0.0003346790219005585)
        (-32.4, 0.0003555964607693434)
        (-31.6, 0.0002928441441629887)
        (-30.799999999999997, 0.00018825694981906415)
        (-30.0, 0.00020917438868784906)
        (-29.200000000000003, 0.00023009182755663395)
        (-28.4, 0.00014642207208149434)
        (-27.6, 0.00027192670529420376)
        (-26.799999999999997, 0.00016733951095027926)
        (-26.0, 0.00014642207208149434)
        (-25.200000000000003, 0.00010458719434392453)
        (-24.4, 0.00012550463321270942)
        (-23.6, 4.1834877737569814e-5)
        (-22.799999999999997, 0.00012550463321270942)
        (-22.0, 8.366975547513963e-5)
        (-21.200000000000003, 4.1834877737569814e-5)
        (-20.4, 2.0917438868784907e-5)
        (-19.6, 2.0917438868784907e-5)
        (-18.799999999999997, 6.275231660635471e-5)
        (-18.0, 6.275231660635471e-5)
        (-17.200000000000003, 4.1834877737569814e-5)
        (-16.4, 2.0917438868784907e-5)
        (-15.6, 2.0917438868784907e-5)
        (-14.8, 4.1834877737569814e-5)
        (-14.0, 4.1834877737569814e-5)
        (-13.2, 2.0917438868784907e-5)
        (-12.4, 2.0917438868784907e-5)
        (-11.6, 2.0917438868784907e-5)
        (-10.8, 2.0917438868784907e-5)
        (-10.0, 2.0917438868784907e-5)
        (-9.2, 2.0917438868784907e-5)
        (-8.4, 2.0917438868784907e-5)
        (-7.6, 2.0917438868784907e-5)
        (-6.800000000000001, 4.1834877737569814e-5)
        (-6.0, 2.0917438868784907e-5)
        (-5.199999999999999, 2.0917438868784907e-5)
        (-4.4, 2.0917438868784907e-5)
        (-3.6, 2.0917438868784907e-5)
        (-2.8, 4.1834877737569814e-5)
        (-2.0, 2.0917438868784907e-5)
        (-1.2000000000000002, 2.0917438868784907e-5)
        (-0.4, 2.0917438868784907e-5)
        };
        \addlegendentry{Normal}
        \addplot+ [black,    solid,  thick, mark=none]coordinates {
        (-79.6, 0.05596051897321429)
        (-78.80000000000001, 0.052333286830357144)
        (-78.0, 0.05100795200892857)
        (-77.19999999999999, 0.04771205357142857)
        (-76.4, 0.04509626116071429)
        (-75.6, 0.04356166294642857)
        (-74.80000000000001, 0.04282924107142857)
        (-74.0, 0.04180036272321429)
        (-73.19999999999999, 0.04010881696428571)
        (-72.4, 0.03700474330357143)
        (-71.6, 0.035557338169642856)
        (-70.80000000000001, 0.03229631696428571)
        (-70.0, 0.032383510044642856)
        (-69.19999999999999, 0.0301513671875)
        (-68.4, 0.028913225446428572)
        (-67.6, 0.028529575892857144)
        (-66.80000000000001, 0.026628766741071428)
        (-66.0, 0.024169921875)
        (-65.19999999999999, 0.022635323660714284)
        (-64.4, 0.022112165178571428)
        (-63.6, 0.020542689732142856)
        (-62.8, 0.019008091517857144)
        (-62.0, 0.0181884765625)
        (-61.2, 0.016217912946428572)
        (-60.4, 0.015328543526785714)
        (-59.6, 0.014020647321428572)
        (-58.8, 0.0125732421875)
        (-58.0, 0.012119838169642858)
        (-57.2, 0.011736188616071428)
        (-56.4, 0.011247907366071428)
        (-55.6, 0.009730747767857142)
        (-54.8, 0.008719308035714286)
        (-54.0, 0.007847377232142858)
        (-53.2, 0.007707868303571429)
        (-52.4, 0.007027762276785714)
        (-51.6, 0.006382533482142857)
        (-50.8, 0.005841936383928571)
        (-50.0, 0.005789620535714286)
        (-49.2, 0.005318777901785714)
        (-48.4, 0.004603794642857143)
        (-47.6, 0.003958565848214286)
        (-46.8, 0.00341796875)
        (-46.0, 0.0036097935267857145)
        (-45.2, 0.0029994419642857145)
        (-44.4, 0.0023716517857142855)
        (-43.6, 0.002598353794642857)
        (-42.8, 0.0020228794642857145)
        (-42.0, 0.0019356863839285715)
        (-41.2, 0.0019182477678571428)
        (-40.4, 0.0016741071428571428)
        (-39.6, 0.0017787388392857143)
        (-38.8, 0.0010811941964285715)
        (-38.0, 0.0011160714285714285)
        (-37.2, 0.0008370535714285714)
        (-36.4, 0.0009940011160714285)
        (-35.6, 0.0007847377232142857)
        (-34.8, 0.000732421875)
        (-34.0, 0.0005405970982142857)
        (-33.2, 0.00033133370535714287)
        (-32.4, 0.0005057198660714286)
        (-31.6, 0.00034877232142857144)
        (-30.799999999999997, 0.0004359654017857143)
        (-30.0, 0.0002964564732142857)
        (-29.200000000000003, 0.0002964564732142857)
        (-28.4, 0.0002964564732142857)
        (-27.6, 0.000244140625)
        (-26.799999999999997, 0.00020926339285714285)
        (-26.0, 0.000244140625)
        (-25.200000000000003, 8.719308035714286e-5)
        (-24.4, 0.00017438616071428572)
        (-23.6, 0.00010463169642857142)
        (-22.799999999999997, 0.00013950892857142856)
        (-22.0, 0.00013950892857142856)
        (-21.200000000000003, 0.00010463169642857142)
        (-20.4, 8.719308035714286e-5)
        (-19.6, 0.0001220703125)
        (-18.799999999999997, 1.743861607142857e-5)
        (-18.0, 8.719308035714286e-5)
        (-17.200000000000003, 5.231584821428571e-5)
        (-16.4, 5.231584821428571e-5)
        (-15.6, 1.743861607142857e-5)
        (-14.8, 8.719308035714286e-5)
        (-14.0, 3.487723214285714e-5)
        (-13.2, 1.743861607142857e-5)
        (-12.4, 1.743861607142857e-5)
        (-11.6, 1.743861607142857e-5)
        (-10.8, 6.975446428571428e-5)
        (-10.0, 1.743861607142857e-5)
        (-9.2, 1.743861607142857e-5)
        (-8.4, 3.487723214285714e-5)
        (-7.6, 1.743861607142857e-5)
        (-6.800000000000001, 1.743861607142857e-5)
        (-6.0, 1.743861607142857e-5)
        (-5.199999999999999, 1.743861607142857e-5)
        (-4.4, 1.743861607142857e-5)
        (-3.6, 1.743861607142857e-5)
        (-2.8, 1.743861607142857e-5)
        (-2.0, 1.743861607142857e-5)
        (-1.2000000000000002, 1.743861607142857e-5)
        (-0.4, 1.743861607142857e-5)
        };
        \addlegendentry{GMM}
        \addplot+ [black!50, dashed, thick, mark=none]coordinates {
        (-79.6, 0.03341262779422179)
        (-78.80000000000001, 0.03401187601009643)
        (-78.0, 0.034683760373349797)
        (-77.19999999999999, 0.03239572173091939)
        (-76.4, 0.033793967567960194)
        (-75.6, 0.03254099402567688)
        (-74.80000000000001, 0.030797726488587047)
        (-74.0, 0.03146961085184042)
        (-73.19999999999999, 0.03297681090994933)
        (-72.4, 0.03686284479471209)
        (-71.6, 0.03571882547349688)
        (-70.80000000000001, 0.03713523034738238)
        (-70.0, 0.038587953294957233)
        (-69.19999999999999, 0.03949590513719153)
        (-68.4, 0.04260110043763279)
        (-67.6, 0.04238319199549656)
        (-66.80000000000001, 0.04120285460059198)
        (-66.0, 0.03889665692131689)
        (-65.19999999999999, 0.040167789500444896)
        (-64.4, 0.04398118723782891)
        (-63.6, 0.045524705369627196)
        (-62.8, 0.043636165537779874)
        (-62.0, 0.03989540394777461)
        (-61.2, 0.035428280883981915)
        (-60.4, 0.03328551453630899)
        (-59.6, 0.028273620367175727)
        (-58.8, 0.020737620076631137)
        (-58.0, 0.011422034175307341)
        (-57.2, 0.004739508616462983)
        (-56.4, 0.0019248579055366904)
        (-55.6, 0.000671884363253373)
        (-54.8, 9.079518422342879e-5)
        (-54.0, 3.631807368937151e-5)
        (-53.2, 1.8159036844685757e-5)
        (-52.4, 1.8159036844685757e-5)
        (-51.6, 1.8159036844685757e-5)
        (-50.8, 1.8159036844685757e-5)
        (-50.0, 1.8159036844685757e-5)
        (-49.2, 1.8159036844685757e-5)
        (-48.4, 1.8159036844685757e-5)
        (-47.6, 1.8159036844685757e-5)
        (-46.8, 1.8159036844685757e-5)
        (-46.0, 1.8159036844685757e-5)
        (-45.2, 1.8159036844685757e-5)
        (-44.4, 1.8159036844685757e-5)
        (-43.6, 1.8159036844685757e-5)
        (-42.8, 1.8159036844685757e-5)
        (-42.0, 1.8159036844685757e-5)
        (-41.2, 1.8159036844685757e-5)
        (-40.4, 1.8159036844685757e-5)
        (-39.6, 1.8159036844685757e-5)
        (-38.8, 1.8159036844685757e-5)
        (-38.0, 1.8159036844685757e-5)
        (-37.2, 1.8159036844685757e-5)
        (-36.4, 1.8159036844685757e-5)
        (-35.6, 1.8159036844685757e-5)
        (-34.8, 1.8159036844685757e-5)
        (-34.0, 1.8159036844685757e-5)
        (-33.2, 1.8159036844685757e-5)
        (-32.4, 1.8159036844685757e-5)
        (-31.6, 1.8159036844685757e-5)
        (-30.799999999999997, 1.8159036844685757e-5)
        (-30.0, 1.8159036844685757e-5)
        (-29.200000000000003, 1.8159036844685757e-5)
        (-28.4, 1.8159036844685757e-5)
        (-27.6, 1.8159036844685757e-5)
        (-26.799999999999997, 1.8159036844685757e-5)
        (-26.0, 1.8159036844685757e-5)
        (-25.200000000000003, 1.8159036844685757e-5)
        (-24.4, 1.8159036844685757e-5)
        (-23.6, 1.8159036844685757e-5)
        (-22.799999999999997, 1.8159036844685757e-5)
        (-22.0, 1.8159036844685757e-5)
        (-21.200000000000003, 1.8159036844685757e-5)
        (-20.4, 1.8159036844685757e-5)
        (-19.6, 1.8159036844685757e-5)
        (-18.799999999999997, 1.8159036844685757e-5)
        (-18.0, 1.8159036844685757e-5)
        (-17.200000000000003, 1.8159036844685757e-5)
        (-16.4, 1.8159036844685757e-5)
        (-15.6, 1.8159036844685757e-5)
        (-14.8, 1.8159036844685757e-5)
        (-14.0, 1.8159036844685757e-5)
        (-13.2, 1.8159036844685757e-5)
        (-12.4, 1.8159036844685757e-5)
        (-11.6, 1.8159036844685757e-5)
        (-10.8, 1.8159036844685757e-5)
        (-10.0, 1.8159036844685757e-5)
        (-9.2, 1.8159036844685757e-5)
        (-8.4, 1.8159036844685757e-5)
        (-7.6, 1.8159036844685757e-5)
        (-6.800000000000001, 1.8159036844685757e-5)
        (-6.0, 1.8159036844685757e-5)
        (-5.199999999999999, 1.8159036844685757e-5)
        (-4.4, 1.8159036844685757e-5)
        (-3.6, 1.8159036844685757e-5)
        (-2.8, 1.8159036844685757e-5)
        (-2.0, 1.8159036844685757e-5)
        (-1.2000000000000002, 1.8159036844685757e-5)
        (-0.4, 1.8159036844685757e-5)
        };
        \addlegendentry{$\mathcal{L}_\text{vae}$}
        \addplot+ [black!70, dashed, thick, mark=none]coordinates {
        (-79.6, 0.040032875074716076)
        (-78.80000000000001, 0.03862821279139271)
        (-78.0, 0.03795576808129109)
        (-77.19999999999999, 0.03710400478182905)
        (-76.4, 0.036566049013747756)
        (-75.6, 0.03693962940824865)
        (-74.80000000000001, 0.03496712492528392)
        (-74.0, 0.03344291691572026)
        (-73.19999999999999, 0.033024506873879256)
        (-72.4, 0.03106694560669456)
        (-71.6, 0.030439330543933055)
        (-70.80000000000001, 0.029318589360430365)
        (-70.0, 0.02673341303048416)
        (-69.19999999999999, 0.02691273161984459)
        (-68.4, 0.025268977884040644)
        (-67.6, 0.024476987447698745)
        (-66.80000000000001, 0.02398386132695756)
        (-66.0, 0.02398386132695756)
        (-65.19999999999999, 0.023102211595935444)
        (-64.4, 0.021832038254632397)
        (-63.6, 0.02189181111775254)
        (-62.8, 0.02056186491332935)
        (-62.0, 0.020472205618649132)
        (-61.2, 0.01911237298266587)
        (-60.4, 0.017319187089061567)
        (-59.6, 0.01709503885236103)
        (-58.8, 0.01648236700537956)
        (-58.0, 0.016243275552898985)
        (-57.2, 0.016766288105200238)
        (-56.4, 0.014509862522414823)
        (-55.6, 0.015032875074716078)
        (-54.8, 0.013986849970113568)
        (-54.0, 0.013314405260011954)
        (-53.2, 0.012372982665869696)
        (-52.4, 0.010818888224745965)
        (-51.6, 0.01022115959354453)
        (-50.8, 0.009160191273161984)
        (-50.0, 0.008323371189479976)
        (-49.2, 0.007516437537358039)
        (-48.4, 0.006560071727435744)
        (-47.6, 0.006022115959354453)
        (-46.8, 0.006246264196054991)
        (-46.0, 0.005783024506873879)
        (-45.2, 0.005872683801554095)
        (-44.4, 0.005140466228332337)
        (-43.6, 0.004527794381350867)
        (-42.8, 0.003930065750149432)
        (-42.0, 0.004124327555289899)
        (-41.2, 0.003855349671249253)
        (-40.4, 0.003048416019127316)
        (-39.6, 0.0029288702928870294)
        (-38.8, 0.002390914524805738)
        (-38.0, 0.0028989838613269576)
        (-37.2, 0.0024208009563658098)
        (-36.4, 0.0024208009563658098)
        (-35.6, 0.002286312014345487)
        (-34.8, 0.002196652719665272)
        (-34.0, 0.002077106993424985)
        (-33.2, 0.001539151225343694)
        (-32.4, 0.0015690376569037657)
        (-31.6, 0.0014644351464435147)
        (-30.799999999999997, 0.0016138673042438733)
        (-30.0, 0.001419605499103407)
        (-29.200000000000003, 0.0010759115361625821)
        (-28.4, 0.001001195457262403)
        (-27.6, 0.001001195457262403)
        (-26.799999999999997, 0.000881649731022116)
        (-26.0, 0.0008368200836820083)
        (-25.200000000000003, 0.0006873879258816497)
        (-24.4, 0.0008517632994620442)
        (-23.6, 0.0007770472205618649)
        (-22.799999999999997, 0.0009264793783622235)
        (-22.0, 0.000762104004781829)
        (-21.200000000000003, 0.0005230125523012552)
        (-20.4, 0.0005827854154213987)
        (-19.6, 0.00044829647340107593)
        (-18.799999999999997, 0.0005827854154213987)
        (-18.0, 0.00034369396294082485)
        (-17.200000000000003, 0.0006276150627615063)
        (-16.4, 0.0005080693365212194)
        (-15.6, 0.0004931261207411835)
        (-14.8, 0.00035863717872086073)
        (-14.0, 0.00044829647340107593)
        (-13.2, 0.0002839210998206814)
        (-12.4, 0.00029886431560071725)
        (-11.6, 0.00031380753138075313)
        (-10.8, 0.00031380753138075313)
        (-10.0, 0.00023909145248057382)
        (-9.2, 0.000328750747160789)
        (-8.4, 0.00022414823670053796)
        (-7.6, 0.00020920502092050208)
        (-6.800000000000001, 8.965929468021518e-5)
        (-6.0, 0.00023909145248057382)
        (-5.199999999999999, 0.00014943215780035862)
        (-4.4, 0.0002839210998206814)
        (-3.6, 0.00013448894202032277)
        (-2.8, 0.00014943215780035862)
        (-2.0, 0.00019426180514046622)
        (-1.2000000000000002, 0.00017931858936043037)
        (-0.4, 0.0033323371189479976)
        };
        \addlegendentry{$\mathcal{L}_\text{adv}$}
        \addplot+ [black,    dashed, thick, mark=none]coordinates {
        (-79.6, 0.044033269581461545)
        (-78.80000000000001, 0.0441815297484025)
        (-78.0, 0.04278788417915758)
        (-77.19999999999999, 0.043188186629898144)
        (-76.4, 0.04305475247965129)
        (-75.6, 0.043336446796839095)
        (-74.80000000000001, 0.043277142730062716)
        (-74.0, 0.04269892807899302)
        (-73.19999999999999, 0.04157215081024181)
        (-72.4, 0.042357929695028836)
        (-71.6, 0.04096428412578393)
        (-70.80000000000001, 0.03915551008910436)
        (-70.0, 0.04004507109075005)
        (-69.19999999999999, 0.039125858055716174)
        (-68.4, 0.03748017020267165)
        (-67.6, 0.03673886936796691)
        (-66.80000000000001, 0.03513765956500467)
        (-66.0, 0.03384779611261842)
        (-65.19999999999999, 0.03263206274370265)
        (-64.4, 0.029755815505048258)
        (-63.6, 0.028881080520096667)
        (-62.8, 0.025263532446737534)
        (-62.0, 0.023706800693857583)
        (-61.2, 0.020237512787439398)
        (-60.4, 0.01872525908464173)
        (-59.6, 0.015226319144835358)
        (-58.8, 0.012498332073121914)
        (-58.0, 0.011119512520571098)
        (-57.2, 0.008450829515634035)
        (-56.4, 0.007576094530682442)
        (-55.6, 0.006123144894661151)
        (-54.8, 0.005011193642604042)
        (-54.0, 0.00367685214013551)
        (-53.2, 0.003009681388901244)
        (-52.4, 0.0030245074055953386)
        (-51.6, 0.002268380554196504)
        (-50.8, 0.0019866862370087027)
        (-50.0, 0.0016901659031268068)
        (-49.2, 0.001171255318833489)
        (-48.4, 0.0010081691351984461)
        (-47.6, 0.0008450829515634034)
        (-46.8, 0.00044478050082284395)
        (-46.0, 0.0004151284674346543)
        (-45.2, 0.0004151284674346543)
        (-44.4, 0.0003854764340464647)
        (-43.6, 0.00010378211685866358)
        (-42.8, 0.00014826016694094798)
        (-42.0, 0.00010378211685866358)
        (-41.2, 0.00010378211685866358)
        (-40.4, 8.895610016456878e-5)
        (-39.6, 8.895610016456878e-5)
        (-38.8, 2.9652033388189596e-5)
        (-38.0, 5.930406677637919e-5)
        (-37.2, 2.9652033388189596e-5)
        (-36.4, 1.4826016694094798e-5)
        (-35.6, 1.4826016694094798e-5)
        (-34.8, 1.4826016694094798e-5)
        (-34.0, 2.9652033388189596e-5)
        (-33.2, 1.4826016694094798e-5)
        (-32.4, 1.4826016694094798e-5)
        (-31.6, 2.9652033388189596e-5)
        (-30.799999999999997, 1.4826016694094798e-5)
        (-30.0, 1.4826016694094798e-5)
        (-29.200000000000003, 1.4826016694094798e-5)
        (-28.4, 1.4826016694094798e-5)
        (-27.6, 1.4826016694094798e-5)
        (-26.799999999999997, 1.4826016694094798e-5)
        (-26.0, 1.4826016694094798e-5)
        (-25.200000000000003, 1.4826016694094798e-5)
        (-24.4, 1.4826016694094798e-5)
        (-23.6, 1.4826016694094798e-5)
        (-22.799999999999997, 1.4826016694094798e-5)
        (-22.0, 1.4826016694094798e-5)
        (-21.200000000000003, 1.4826016694094798e-5)
        (-20.4, 1.4826016694094798e-5)
        (-19.6, 1.4826016694094798e-5)
        (-18.799999999999997, 1.4826016694094798e-5)
        (-18.0, 1.4826016694094798e-5)
        (-17.200000000000003, 1.4826016694094798e-5)
        (-16.4, 1.4826016694094798e-5)
        (-15.6, 1.4826016694094798e-5)
        (-14.8, 1.4826016694094798e-5)
        (-14.0, 1.4826016694094798e-5)
        (-13.2, 1.4826016694094798e-5)
        (-12.4, 1.4826016694094798e-5)
        (-11.6, 1.4826016694094798e-5)
        (-10.8, 1.4826016694094798e-5)
        (-10.0, 1.4826016694094798e-5)
        (-9.2, 1.4826016694094798e-5)
        (-8.4, 1.4826016694094798e-5)
        (-7.6, 1.4826016694094798e-5)
        (-6.800000000000001, 1.4826016694094798e-5)
        (-6.0, 1.4826016694094798e-5)
        (-5.199999999999999, 1.4826016694094798e-5)
        (-4.4, 1.4826016694094798e-5)
        (-3.6, 1.4826016694094798e-5)
        (-2.8, 1.4826016694094798e-5)
        (-2.0, 1.4826016694094798e-5)
        (-1.2000000000000002, 1.4826016694094798e-5)
        (-0.4, 1.4826016694094798e-5)
        };
\addlegendentry{$\mathcal{L}_\text{vae}$ \& $\mathcal{L}_\text{adv}$}
\end{groupplot}

\end{tikzpicture}


==> truth1.tex <==
\coordinate (ego) at (0.25,0.271);

\def\rot{-360.000}
\node [rotate = \rot] at (ego) {\includegraphics[width=3.25mm]{cartop_sedan.pdf}};
\fill[black, opacity=0.5] ($(ego) + (\rot:0.05)$)-- ++(\rot+45:3) arc (\rot+45:\rot-45:3) -- cycle;


==> truth2.tex <==
\coordinate (ego) at (0.25,0.744);

\def\rot{-0.901}
\node [rotate = \rot] at (ego) {\includegraphics[width=3.25mm]{cartop_sedan.pdf}};
\fill[black, opacity=0.5] ($(ego) + (\rot:0.05)$)-- ++(\rot+45:3) arc (\rot+45:\rot-45:3) -- cycle;
\def\rotCCR{180.000}
\coordinate (ccr) at (0.848,0.500);
\fill [rotate = \rotCCR] ($(ccr) + (0.0195,0)$) -- ++(150:0.03575) -- ($(ccr) + (0.0195,0) + (210:0.03575)$) -- cycle;


==> truth3.tex <==
\coordinate (ego) at (0.25,0.447);

\def\rot{0.000}
\node [rotate = \rot] at (ego) {\includegraphics[width=3.25mm]{cartop_sedan.pdf}};
\fill[black, opacity=0.5] ($(ego) + (\rot:0.05)$)-- ++(\rot+45:3) arc (\rot+45:\rot-45:3) -- cycle;
\coordinate (objYellow) at (0.561,0.306);
\node [minimum height=1.3mm, minimum width=1.3mm, draw=none, fill=black, rectangle, rounded corners=0.975pt] at (objYellow) {};
\def\rotGolf{0.000}
\coordinate (golf) at (0.713,0.309);
\node [rotate = \rotGolf] at (golf) {\includegraphics[width=3.25mm]{cartop_sedan2.pdf}};
\def\rotBlack{-180.000}
\coordinate (objBlack) at (0.901,0.298);
\fill [rotate = \rotBlack] ($(objBlack) - (0.065,0.026)$) rectangle ++(0.13,0.052);

